Cryogenic pure CsI as a probe for neutrino electromagnetic interactions

Searches for neutrino electromagnetic interactions at reactor sites require an unusual combination of ultra-low thresholds and a stable low-background environment. It is shown here that cryogenic undoped cesium iodide (CsI) naturally satisfies these conditions in a way prior detectors have not. Although suppression of nuclear recoil ionization efficiency at low energies limits the use of this scintillator for coherent elastic neutrino-nucleus scattering, that same property renders the detector effectively blind to those nuclear recoils from MeV-scale reactor antineutrinos. This leaves the low-energy regime free to expose neutrino-electron ($\bar{\nu}_{e} -e^{-}$) scattering as the dominant observable channel and converts cryogenic CsI into a targeted probe of electromagnetic couplings. This work presents a conceptual design based on pure CsI crystals immersed in an active xenon-doped liquid argon veto evaluated under realistic intrinsic and environmental backgrounds. Under present detector capabilities, order-of-magnitude improvements over current reactor limits on the neutrino magnetic moment and millicharge are achievable. Cryogenic pure CsI therefore offers a distinctive and scalable route to leading studies of $\bar{\nu}_{e} -e^{-}$ physics.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

